Modeling and Optimal Operation of Distributed Battery Storage in Low Voltage Grids

Due to high power in-feed from photovoltaics, it can be expected that more battery systems will be installed in the distribution grid in near future to mitigate voltage violations and thermal line and transformer overloading. In this paper, we present a two-stage centralized model predictive control scheme for distributed battery storage that consists of a scheduling entity and a real-time control entity. To guarantee secure grid operation, we solve a robust multi-period optimal power flow (OPF) for the scheduling stage that minimizes battery degradation and maximizes photovoltaic utilization subject to grid constraints. The real-time controller solves a real-time OPF taking into account storage allocation profiles from the scheduler, a detailed battery model, and real-time measurements. To reduce the computational complexity of the controllers, we present a linearized OPF that approximates the nonlinear AC-OPF into a linear programming problem. Through a case study, we show, for two different battery technologies, that we can substantially reduce battery degradation when we incorporate a battery degradation model. A further finding is that we can reduce battery losses by 30% by using the detailed battery model in the real-time control stage.

==> PQ.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PQ.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{231.359375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47477171)%
    \put(0,0){\includegraphics[width=\unitlength]{PQ.pdf}}%
    \put(0.16840124,0.46134402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\mathrm{gen}}$}}}%
    \put(0.38186632,0.19687012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_\mathrm{gen}$}}}%
    \put(0.18305858,0.23916328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsmaller{\phi}$}}}%
    \put(0.18461589,0.31655834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_{\mathrm{max}}$}}}%
    \put(0.67161246,0.4627662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\mathrm{gen}}$}}}%
    \put(0.88676302,0.20000673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_\mathrm{gen}$}}}%
    \put(0.6862698,0.24058543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsmaller{\phi}$}}}%
    \put(0.57150466,0.38225699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_{\mathrm{max}}$}}}%
    \put(0.17553862,0.00582157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.67692308,0.00582157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
  \end{picture}%
\endgroup%


==> batsystem.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'batsystem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{296.20657597bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22181165)%
    \put(0,0){\includegraphics[width=\unitlength]{batsystem.pdf}}%
    \put(0.58239878,0.19647566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_{\mathrm{in}}$}}}%
    \put(0.19519606,0.19251225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_{\mathrm{bat}}$}}}%
    \put(0.02075942,0.19450929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_\mathrm{cell}$}}}%
    \put(0.38516028,0.19497929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_\mathrm{bat}$}}}%
    \put(0.83019135,0.13235046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_\mathrm{gen}^{\mathrm{s,dis}}$}}}%
    \put(0.82507045,0.04733814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_\mathrm{gen}^{\mathrm{s,ch}}$}}}%
    \put(0.25976219,0.14484963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.18592318,0.06978949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_\mathrm{oc}$}}}%
    \put(0.17062523,0.14410501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_\mathrm{bat}$}}}%
  \end{picture}%
\endgroup%


==> controlArchi.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'controlArchi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{528.00950159bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48424721)%
    \put(0,0){\includegraphics[width=\unitlength]{controlArchi.pdf}}%
    \put(0.19714867,0.25111882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{MPC}}}%
    \put(0.19635391,0.20731759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Control}}}%
    \put(0.43198687,0.33407024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Battery 1}}}%
    \put(0.72919131,0.33407024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Observer 1}}}%
    \put(0.49810824,0.24323265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.79811447,0.244782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.00022425,0.34610898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{e}_\mathrm{min}, \vec{e}_\mathrm{max}$}}}%
    \put(0.06277083,0.27598765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ {p}_\mathrm{bat}^\mathrm{agg} $}}}%
    \put(0.90455977,0.39043714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{x}_{1}$}}}%
    \put(0.9089198,0.20158654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{x}_{n}$}}}%
    \put(0.6082226,0.388776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{1}$}}}%
    \put(0.43091303,0.15474984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Battery $n$}}}%
    \put(0.72959471,0.15469297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Observer $n$}}}%
    \put(0.61308171,0.20660233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{n}$}}}%
    \put(0.02151258,0.43646287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RT Control}}}%
    \put(0.03323195,0.21594177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{p}_\mathrm{d},\vec{q}_\mathrm{d}$}}}%
    \put(0.31782246,0.38954571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\mathrm{gen}}^{\mathrm{s},1},q_{\mathrm{gen}}^{\mathrm{s},1}$}}}%
    \put(0.33405282,0.20887811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\mathrm{gen}}^{\mathrm{s},n},q_{\mathrm{gen}}^{\mathrm{s},n}$}}}%
  \end{picture}%
\endgroup%


==> controlOverview.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'controlOverview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.54201752bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75005597)%
    \put(0,0){\includegraphics[width=\unitlength]{controlOverview.pdf}}%
    \put(0.15523503,0.42285927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_\mathrm{net}$}}}%
    \put(0.7883629,0.61110254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_\mathrm{gen}^\mathrm{s}$}}}%
    \put(0.47564094,0.48254713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_\mathrm{ld}$}}}%
    \put(0.59917085,0.52715314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_\mathrm{gen}^\mathrm{pv}$}}}%
    \put(0.79276231,0.46219515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SoE}}}%
    \put(0.47634017,0.43977845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_\mathrm{ld}$}}}%
    \put(0.59819088,0.47969973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_\mathrm{gen}^\mathrm{pv}$}}}%
    \put(0.78858684,0.5611563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_\mathrm{gen}^\mathrm{s}$}}}%
    \put(0.53283189,0.39476425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Local Area Control}}}%
    \put(0.45072073,0.31595396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Scheduler}}}%
    \put(0.76619122,0.31648237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RT Control}}}%
    \put(0.6367202,0.2699413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(LAC)}}}%
  \end{picture}%
\endgroup%


==> overview.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{256.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53532528)%
    \put(0,0){\includegraphics[width=\unitlength]{overview.pdf}}%
    \put(0.01713396,0.31117004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Battery}}}%
    \put(0.01713396,0.26444107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Modeling}}}%
    \put(0.01900857,0.22449121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(Sec.\ref{sec:batmodeling})}}}%
    \put(0.41332247,0.47707533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Scheduler}}}%
    \put(0.41290892,0.43428094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(Sec.\ref{sec:scheduler})}}}%
    \put(0.41643774,0.09701304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RT control}}}%
    \put(0.41602418,0.05421864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(Sec.\ref{sec:RTcontrol})}}}%
    \put(0.39545018,0.28760411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Linearized}}}%
    \put(0.39096573,0.23640367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{OPF (Sec.\ref{sec:opf})}}}%
    \put(0.85825545,0.27690211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Results}}}%
    \put(0.85825545,0.23640367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(Sec.\ref{sec:results})}}}%
    \put(0.11210242,0.373353){\color[rgb]{0,0,0}\rotatebox{21.86558221}{\makebox(0,0)[lb]{\smash{Degradation Map}}}}%
    \put(0.10903171,0.42613111){\color[rgb]{0,0,0}\rotatebox{20.57175582}{\makebox(0,0)[lb]{\smash{Basic Model}}}}%
    \put(0.1105919,0.15852206){\color[rgb]{0,0,0}\rotatebox{-24.40522145}{\makebox(0,0)[lb]{\smash{Extended Model}}}}%
    \put(0.07943925,0.12736941){\color[rgb]{0,0,0}\rotatebox{-24.40522145}{\makebox(0,0)[lb]{\smash{Detailed Loss Model}}}}%
    \put(0.62461056,0.51677749){\color[rgb]{0,0,0}\rotatebox{-35.37571815}{\makebox(0,0)[lb]{\smash{Lifetime Assessment}}}}%
    \put(0.6869159,0.10244726){\color[rgb]{0,0,0}\rotatebox{31.87098887}{\makebox(0,0)[lb]{\smash{RT control }}}}%
    \put(0.71183801,0.06194882){\color[rgb]{0,0,0}\rotatebox{31.87098887}{\makebox(0,0)[lb]{\smash{Performance }}}}%
  \end{picture}%
\endgroup%


==> powervocdiagram.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'powervocdiagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{413.80827439bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36910651)%
    \put(0,0){\includegraphics[width=\unitlength]{powervocdiagram.pdf}}%
    \put(0.65034327,0.04359171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\mathrm{bat,r}}^+$}}}%
    \put(0.13121635,0.04357017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\mathrm{bat,r}}^-$}}}%
    \put(0.41004348,0.33552731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\mathrm{cell}}$}}}%
    \put(0.7537521,0.04649944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\mathrm{bat}}$}}}%
    \put(0.09614682,0.25785864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{charging}}}%
    \put(0.68186553,0.25975809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{discharging}}}%
    \put(0.08916429,0.20567411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\mathrm{cell}}= \eta_{\mathrm{bat}} P_\mathrm{bat}$}}}%
    \put(0.68056424,0.20683744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\mathrm{cell}}= \eta_{\mathrm{bat}}^{-1} P_\mathrm{bat}$}}}%
  \end{picture}%
\endgroup%


==> scheduler.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scheduler.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{448.85000042bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38999666)%
    \put(0,0){\includegraphics[width=\unitlength]{scheduler.pdf}}%
    \put(0.67933183,0.22152839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RT}}}%
    \put(0.46683344,0.28276935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{e}_\mathrm{min}, \vec{e}_\mathrm{max}$}}}%
    \put(0.89227393,0.23517634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{e}$}}}%
    \put(0.02543172,0.25892064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PV, Load}}}%
    \put(0.29191565,0.2280421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Scheduler}}}%
    \put(0.67880601,0.17462373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Control}}}%
    \put(0.54352274,0.11370775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{p}_{\mathrm{d}}, \vec{q}_{\mathrm{d}}$}}}%
    \put(0.53748328,0.19776579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ {p}_\mathrm{bat}^\mathrm{agg}$}}}%
    \put(0.02323947,0.29819195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Forecast }}}%
    \put(0.29657921,0.18208822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_1$ = 1h}}}%
    \put(0.68215631,0.12994664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_2$ = 10 s}}}%
    \put(0.0246436,0.35513886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Local Area Control}}}%
  \end{picture}%
\endgroup%

